On the Poisson Equation on a Surface with a boundary condition in co-normal direction

This paper considers the existence of weak and strong solutions to the Poisson equation on a surface with a boundary condition in co-normal direction. We apply the Lax-Milgram theorem and some properties of $H^1$-functions to show the existence of a unique weak solution to the surface Poisson equation when the exterior force belongs to $L_0^p$-space, where $H^1$- and $L_0^p$- functions are the ones whose value of the integral over the surface equal to zero. Moreover, we prove that the weak solution is a strong $L^p$-solution to the system. As an application, we study the solvability of ${\rm{div}_\Gamma } V = F$. The key idea of constructing a strong $L^p$-solution to the surface Poisson equation with a boundary condition in co-normal direction is to make use of solutions to the surface Poisson equation with a Dirichlet boundary condition.

==> surface.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(48.3000,17.2900)(10.5000,-27.1900)%
% SPLINE 0 0 3 0 Black White  
% 5 3200 2630 3320 1969 3560 1604 3820 1470 3820 1470
% 
\special{pn 20}%
\special{pa 3200 2630}%
\special{pa 3209 2534}%
\special{pa 3212 2503}%
\special{pa 3216 2471}%
\special{pa 3219 2439}%
\special{pa 3223 2407}%
\special{pa 3227 2376}%
\special{pa 3231 2344}%
\special{pa 3236 2312}%
\special{pa 3241 2281}%
\special{pa 3246 2249}%
\special{pa 3252 2218}%
\special{pa 3258 2186}%
\special{pa 3265 2155}%
\special{pa 3281 2093}%
\special{pa 3299 2031}%
\special{pa 3309 2000}%
\special{pa 3320 1969}%
\special{pa 3332 1938}%
\special{pa 3344 1908}%
\special{pa 3358 1877}%
\special{pa 3372 1848}%
\special{pa 3387 1819}%
\special{pa 3403 1790}%
\special{pa 3420 1762}%
\special{pa 3438 1735}%
\special{pa 3457 1709}%
\special{pa 3477 1684}%
\special{pa 3498 1660}%
\special{pa 3521 1638}%
\special{pa 3544 1617}%
\special{pa 3569 1597}%
\special{pa 3595 1579}%
\special{pa 3621 1562}%
\special{pa 3649 1547}%
\special{pa 3678 1532}%
\special{pa 3707 1518}%
\special{pa 3736 1505}%
\special{pa 3766 1492}%
\special{pa 3796 1480}%
\special{pa 3820 1470}%
\special{fp}%
% SPLINE 0 0 3 0 Black White  
% 6 3840 1470 3301 1384 2978 1359 2616 1358 2394 1368 2394 1368
% 
\special{pn 20}%
\special{pa 3840 1470}%
\special{pa 3808 1464}%
\special{pa 3777 1459}%
\special{pa 3745 1453}%
\special{pa 3714 1447}%
\special{pa 3682 1442}%
\special{pa 3651 1436}%
\special{pa 3619 1431}%
\special{pa 3588 1425}%
\special{pa 3556 1420}%
\special{pa 3525 1415}%
\special{pa 3461 1405}%
\special{pa 3430 1401}%
\special{pa 3398 1396}%
\special{pa 3366 1392}%
\special{pa 3335 1388}%
\special{pa 3303 1384}%
\special{pa 3271 1381}%
\special{pa 3239 1377}%
\special{pa 3175 1371}%
\special{pa 3144 1369}%
\special{pa 3112 1366}%
\special{pa 3048 1362}%
\special{pa 3016 1361}%
\special{pa 2984 1359}%
\special{pa 2888 1356}%
\special{pa 2856 1356}%
\special{pa 2824 1355}%
\special{pa 2760 1355}%
\special{pa 2728 1356}%
\special{pa 2696 1356}%
\special{pa 2536 1361}%
\special{pa 2504 1363}%
\special{pa 2472 1364}%
\special{pa 2440 1366}%
\special{pa 2408 1367}%
\special{pa 2394 1368}%
\special{fp}%
% SPLINE 0 0 3 0 Black White  
% 4 2410 1370 1952 1751 1430 2650 1430 2650
% 
\special{pn 20}%
\special{pa 2410 1370}%
\special{pa 2358 1408}%
\special{pa 2332 1428}%
\special{pa 2280 1466}%
\special{pa 2254 1486}%
\special{pa 2228 1505}%
\special{pa 2153 1565}%
\special{pa 2128 1586}%
\special{pa 2104 1606}%
\special{pa 2080 1627}%
\special{pa 2056 1649}%
\special{pa 2033 1670}%
\special{pa 1987 1714}%
\special{pa 1965 1737}%
\special{pa 1923 1783}%
\special{pa 1902 1807}%
\special{pa 1882 1831}%
\special{pa 1862 1856}%
\special{pa 1824 1906}%
\special{pa 1770 1984}%
\special{pa 1719 2065}%
\special{pa 1703 2093}%
\special{pa 1687 2120}%
\special{pa 1671 2148}%
\special{pa 1656 2177}%
\special{pa 1626 2233}%
\special{pa 1596 2291}%
\special{pa 1568 2349}%
\special{pa 1554 2379}%
\special{pa 1540 2408}%
\special{pa 1512 2468}%
\special{pa 1499 2497}%
\special{pa 1485 2527}%
\special{pa 1472 2557}%
\special{pa 1458 2587}%
\special{pa 1445 2617}%
\special{pa 1431 2647}%
\special{pa 1430 2650}%
\special{fp}%
% SPLINE 0 0 3 0 Black White  
% 6 1440 2650 1940 2470 2360 2420 2730 2460 2980 2520 3200 2610
% 
\special{pn 20}%
\special{pa 1440 2650}%
\special{pa 1470 2638}%
\special{pa 1499 2625}%
\special{pa 1559 2601}%
\special{pa 1588 2589}%
\special{pa 1648 2565}%
\special{pa 1768 2521}%
\special{pa 1799 2511}%
\special{pa 1829 2501}%
\special{pa 1860 2492}%
\special{pa 1890 2483}%
\special{pa 1952 2467}%
\special{pa 1983 2460}%
\special{pa 2015 2453}%
\special{pa 2046 2447}%
\special{pa 2142 2432}%
\special{pa 2173 2429}%
\special{pa 2237 2423}%
\special{pa 2270 2422}%
\special{pa 2302 2420}%
\special{pa 2366 2420}%
\special{pa 2430 2422}%
\special{pa 2462 2424}%
\special{pa 2493 2427}%
\special{pa 2525 2430}%
\special{pa 2621 2442}%
\special{pa 2652 2447}%
\special{pa 2716 2457}%
\special{pa 2747 2463}%
\special{pa 2779 2469}%
\special{pa 2810 2475}%
\special{pa 2842 2482}%
\special{pa 2873 2490}%
\special{pa 2904 2497}%
\special{pa 2935 2506}%
\special{pa 2965 2515}%
\special{pa 2995 2525}%
\special{pa 3026 2536}%
\special{pa 3055 2548}%
\special{pa 3085 2560}%
\special{pa 3114 2572}%
\special{pa 3144 2585}%
\special{pa 3173 2598}%
\special{pa 3200 2610}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2640 1770 2640 1870 2 0 0 0
% $\Gamma_{0}$
\put(26.4000,-18.7000){\makebox(0,0)[lb]{$\Gamma_{0}$}}%
% VECTOR 1 0 3 0 Black White  
% 2 2320 1910 2130 1180
% 
\special{pn 13}%
\special{pa 2320 1910}%
\special{pa 2130 1180}%
\special{fp}%
\special{sh 1}%
\special{pa 2130 1180}%
\special{pa 2127 1250}%
\special{pa 2143 1232}%
\special{pa 2166 1239}%
\special{pa 2130 1180}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 3130 1370 3532 1171
% 
\special{pn 13}%
\special{pa 3130 1370}%
\special{pa 3532 1171}%
\special{fp}%
\special{sh 1}%
\special{pa 3532 1171}%
\special{pa 3463 1183}%
\special{pa 3484 1195}%
\special{pa 3481 1219}%
\special{pa 3532 1171}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 5 2300 1830 2400 1790 2410 1860 2410 1860 2410 1860
% 
\special{pn 8}%
\special{pa 2300 1830}%
\special{pa 2400 1790}%
\special{pa 2410 1860}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3290 2050 3650 2210
% 
\special{pn 8}%
\special{pa 3290 2050}%
\special{pa 3650 2210}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3690 2200 3690 2300 2 0 0 0
% $\partial \Gamma_{0}$
\put(36.9000,-23.0000){\makebox(0,0)[lb]{$\partial \Gamma_{0}$}}%
% STR 2 0 3 0 Black White  
% 4 2100 1020 2100 1120 2 0 0 0
% $n$
\put(21.0000,-11.2000){\makebox(0,0)[lb]{$n$}}%
% STR 2 0 3 0 Black White  
% 4 3610 1110 3610 1210 2 0 0 0
% $\nu$
\put(36.1000,-12.1000){\makebox(0,0)[lb]{$\nu$}}%
% SPLINE 0 0 3 0 Black White  
% 41 5620 1810 5652 1872 5666 1942 5661 2018 5640 2098 5600 2180 5544 2264 5474 2344 5389 2422 5295 2493 5191 2557 5079 2611 4967 2657 4851 2689 4740 2711 4632 2719 4531 2713 4441 2695 4364 2665 4299 2623 4251 2569 4219 2507 4205 2437 4210 2362 4231 2281 4271 2199 4327 2116 4397 2035 4482 1957 4576 1886 4680 1822 4792 1768 4904 1722 5020 1690 5131 1669 5239 1660 5340 1667 5430 1684 5507 1714 5572 1756 5620 1810
% 
\special{pn 20}%
\special{pa 5620 1810}%
\special{pa 5636 1838}%
\special{pa 5650 1867}%
\special{pa 5660 1897}%
\special{pa 5665 1929}%
\special{pa 5666 1961}%
\special{pa 5664 1993}%
\special{pa 5660 2025}%
\special{pa 5653 2056}%
\special{pa 5644 2087}%
\special{pa 5633 2117}%
\special{pa 5619 2145}%
\special{pa 5604 2174}%
\special{pa 5570 2228}%
\special{pa 5532 2280}%
\special{pa 5490 2328}%
\special{pa 5467 2351}%
\special{pa 5421 2395}%
\special{pa 5397 2416}%
\special{pa 5347 2456}%
\special{pa 5321 2475}%
\special{pa 5295 2493}%
\special{pa 5268 2511}%
\special{pa 5241 2528}%
\special{pa 5214 2544}%
\special{pa 5186 2560}%
\special{pa 5157 2575}%
\special{pa 5128 2588}%
\special{pa 5099 2602}%
\special{pa 5041 2628}%
\special{pa 4981 2652}%
\special{pa 4951 2662}%
\special{pa 4889 2680}%
\special{pa 4796 2701}%
\special{pa 4764 2707}%
\special{pa 4733 2712}%
\special{pa 4701 2716}%
\special{pa 4669 2718}%
\special{pa 4637 2719}%
\special{pa 4605 2719}%
\special{pa 4573 2717}%
\special{pa 4541 2714}%
\special{pa 4509 2710}%
\special{pa 4478 2704}%
\special{pa 4447 2697}%
\special{pa 4416 2687}%
\special{pa 4386 2675}%
\special{pa 4357 2662}%
\special{pa 4330 2646}%
\special{pa 4304 2627}%
\special{pa 4280 2605}%
\special{pa 4259 2581}%
\special{pa 4241 2554}%
\special{pa 4226 2526}%
\special{pa 4215 2496}%
\special{pa 4208 2464}%
\special{pa 4205 2432}%
\special{pa 4205 2400}%
\special{pa 4209 2369}%
\special{pa 4215 2337}%
\special{pa 4223 2306}%
\special{pa 4233 2276}%
\special{pa 4246 2246}%
\special{pa 4260 2218}%
\special{pa 4276 2190}%
\special{pa 4294 2163}%
\special{pa 4312 2137}%
\special{pa 4331 2111}%
\special{pa 4351 2086}%
\special{pa 4372 2062}%
\special{pa 4394 2038}%
\special{pa 4416 2016}%
\special{pa 4440 1994}%
\special{pa 4488 1952}%
\special{pa 4513 1932}%
\special{pa 4565 1894}%
\special{pa 4591 1876}%
\special{pa 4618 1858}%
\special{pa 4645 1842}%
\special{pa 4673 1826}%
\special{pa 4701 1811}%
\special{pa 4759 1783}%
\special{pa 4817 1757}%
\special{pa 4847 1744}%
\special{pa 4876 1732}%
\special{pa 4906 1721}%
\special{pa 4937 1711}%
\special{pa 4999 1695}%
\special{pa 5061 1681}%
\special{pa 5093 1675}%
\special{pa 5124 1670}%
\special{pa 5188 1662}%
\special{pa 5220 1660}%
\special{pa 5252 1660}%
\special{pa 5284 1661}%
\special{pa 5316 1664}%
\special{pa 5348 1668}%
\special{pa 5379 1673}%
\special{pa 5411 1679}%
\special{pa 5442 1687}%
\special{pa 5472 1698}%
\special{pa 5501 1711}%
\special{pa 5530 1726}%
\special{pa 5557 1744}%
\special{pa 5581 1764}%
\special{pa 5602 1788}%
\special{pa 5620 1810}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4860 2130 4860 2230 2 0 0 0
% $U$
\put(48.6000,-22.3000){\makebox(0,0)[lb]{$U$}}%
% LINE 2 0 3 0 Black White  
% 2 5410 2400 5770 2560
% 
\special{pn 8}%
\special{pa 5410 2400}%
\special{pa 5770 2560}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 5780 2560 5780 2660 2 0 0 0
% $\partial U$
\put(57.8000,-26.6000){\makebox(0,0)[lb]{$\partial U$}}%
% VECTOR 1 0 3 0 Black White  
% 2 5550 1730 5840 1500
% 
\special{pn 13}%
\special{pa 5550 1730}%
\special{pa 5840 1500}%
\special{fp}%
\special{sh 1}%
\special{pa 5840 1500}%
\special{pa 5775 1526}%
\special{pa 5798 1533}%
\special{pa 5800 1557}%
\special{pa 5840 1500}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 5880 1430 5880 1530 2 0 0 0
% $n^U$
\put(58.8000,-15.3000){\makebox(0,0)[lb]{$n^U$}}%
% STR 2 0 3 0 Black White  
% 4 1190 1470 1190 1570 2 0 0 0
% $\mathbb{R}^3$
\put(11.9000,-15.7000){\makebox(0,0)[lb]{$\mathbb{R}^3$}}%
% VECTOR 1 0 3 0 Black White  
% 2 1130 1890 1130 1460
% 
\special{pn 13}%
\special{pa 1130 1890}%
\special{pa 1130 1460}%
\special{fp}%
\special{sh 1}%
\special{pa 1130 1460}%
\special{pa 1110 1527}%
\special{pa 1130 1513}%
\special{pa 1150 1527}%
\special{pa 1130 1460}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1050 1810 1441 1989
% 
\special{pn 13}%
\special{pa 1050 1810}%
\special{pa 1441 1989}%
\special{fp}%
\special{sh 1}%
\special{pa 1441 1989}%
\special{pa 1389 1943}%
\special{pa 1393 1967}%
\special{pa 1372 1979}%
\special{pa 1441 1989}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1050 1900 1387 1632
% 
\special{pn 13}%
\special{pa 1050 1900}%
\special{pa 1387 1632}%
\special{fp}%
\special{sh 1}%
\special{pa 1387 1632}%
\special{pa 1322 1658}%
\special{pa 1345 1665}%
\special{pa 1347 1689}%
\special{pa 1387 1632}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1480 1960 1480 2060 2 0 0 0
% $x_1$
\put(14.8000,-20.6000){\makebox(0,0)[lb]{$x_1$}}%
% STR 2 0 3 0 Black White  
% 4 1420 1540 1420 1640 2 0 0 0
% $x_2$
\put(14.2000,-16.4000){\makebox(0,0)[lb]{$x_2$}}%
% STR 2 0 3 0 Black White  
% 4 1070 1310 1070 1410 2 0 0 0
% $x_3$
\put(10.7000,-14.1000){\makebox(0,0)[lb]{$x_3$}}%
% STR 2 0 3 0 Black White  
% 4 4290 1340 4290 1440 2 0 0 0
% $\mathbb{R}^2$
\put(42.9000,-14.4000){\makebox(0,0)[lb]{$\mathbb{R}^2$}}%
% VECTOR 1 0 3 0 Black White  
% 2 4090 1580 4521 1588
% 
\special{pn 13}%
\special{pa 4090 1580}%
\special{pa 4521 1588}%
\special{fp}%
\special{sh 1}%
\special{pa 4521 1588}%
\special{pa 4455 1567}%
\special{pa 4468 1587}%
\special{pa 4454 1607}%
\special{pa 4521 1588}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 4190 1680 4202 1250
% 
\special{pn 13}%
\special{pa 4190 1680}%
\special{pa 4202 1250}%
\special{fp}%
\special{sh 1}%
\special{pa 4202 1250}%
\special{pa 4180 1316}%
\special{pa 4201 1303}%
\special{pa 4220 1317}%
\special{pa 4202 1250}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4570 1550 4570 1650 2 0 0 0
% $X_1$
\put(45.7000,-16.5000){\makebox(0,0)[lb]{$X_1$}}%
% STR 2 0 3 0 Black White  
% 4 4140 1110 4140 1210 2 0 0 0
% $X_2$
\put(41.4000,-12.1000){\makebox(0,0)[lb]{$X_2$}}%
\end{picture}}%

